Rational Transductors

Standard Transformers excel at semantic modeling but struggle with rigid sequential logic and state tracking. Theoretical work establishes that self-attention is limited to $\AC^0$ (under hard attention) or $\TC^0$ (under soft attention), complexity classes that often fail to support robust length generalization on sequential problems without intermediate chain-of-thought \citep{hahn2020theoretical, hao2022formal, merrill2022saturated}. In this work, we introduce \emph{Rational Transductors}, a dual-stream architecture that augments the Transformer with a matrix-valued recurrence derived from Weighted Finite Automata (WFA). By injecting rational state information into the attention mechanism via a \emph{Deep Rational Injection} scheme, our framework strictly generalizes the expressive power of Transformers to capture all Regular Languages, $\NC^1$-complete languages (such as the word problem of $S_5$), and fundamental separations like Parity and Modular Counting, while preserving $O(\log T)$ parallel training efficiency. We ground the architecture in a rigorous learning theory: we prove that \emph{Random Rational Features} act as a universal basis for sequential dependencies, justifying our initialization strategy, while establishing that the \emph{Differentiable Rational Feature} regime is necessary to close the representational compactness gap. Theoretical analysis and empirical results demonstrate that Rational Transductors solve the ``Regular Gap,'' enabling robust length generalization on algorithmic tasks where standard Transformers fail, without the sequential computational bottlenecks of traditional RNNs.

==> Modulo3Automaton.tikz <==
        \begin{tikzpicture}[
            >=stealth, 
            auto, 
            thick,
            state/.style={circle, draw=orange!80!black, fill=orange!10, thick, minimum size=1.0cm}
        ]
            % Nodes in triangle
            \node[state, initial, initial text=$h_0$] (q0) at (90:1.5cm) {0};
            \node[state] (q1) at (330:1.5cm) {1};
            \node[state] (q2) at (210:1.5cm) {2};
            % Transitions
            \path[->] 
                (q0) edge [loop above] node {0} (q0)
                (q1) edge [loop right] node {0} (q1)
                (q2) edge [loop left] node {0} (q2)
                (q0) edge [bend left=15] node {1} (q1)
                (q1) edge [bend left=15] node {1} (q2)
                (q2) edge [bend left=15] node {1} (q0);
            % Label
            \node[below=2.5cm of q0, font=\small] {\textbf{(b) Modulo-3 Counter}};
        \end{tikzpicture}


==> ParityAutomaton.tikz <==
        \begin{tikzpicture}[
            >=stealth, 
            node distance=2.5cm, 
            on grid, 
            auto, 
            thick,
            state/.style={circle, draw=blue!60!black, fill=blue!5, thick, minimum size=1.2cm}
        ]
            % Nodes
            \node[state, initial, initial text=$h_0$] (even) {Even};
            \node[state] (odd) [right=of even] {Odd};

            % Transitions
            \path[->] 
                (even) edge [loop above] node {0} (even)
                (even) edge [bend left] node {1} (odd)
                (odd) edge [loop above] node {0} (odd)
                (odd) edge [bend left] node {1} (even);
            
            % Label
            \node[below=1.5cm of even, xshift=1.25cm, font=\small] {\textbf{(a) Parity WFA}};
        \end{tikzpicture}


==> RationalStateUpdate.tikz <==
    \begin{tikzpicture}[
        scale=1.0, transform shape,
        font=\sffamily,
        state_node/.style={circle, draw=blue!60!black, fill=blue!5, thick, minimum size=1.0cm},
        transition/.style={->, >=Stealth, thick, color=gray!70!black},
        weight_label/.style={font=\scriptsize, color=black, fill=white, inner sep=1pt}
    ]

    % --- TIME T-1 ---
    \node (h_prev_1) [state_node] at (0, 2) {$h_{t-1, 1}$};
    \node (h_prev_2) [state_node] at (0, 0) {$h_{t-1, 2}$};
    \node [above=0.2cm of h_prev_1, color=blue!60!black] {State $t-1$};
    % Vector Brace
    \draw [decorate,decoration={brace,amplitude=5pt,mirror,raise=4ex}]
      (0,-0.5) -- (0,2.5) node[midway,xshift=-3em] {$\bh_{t-1}$};
    % --- TIME T ---
    \node (h_curr_1) [state_node] at (4, 2) {$h_{t, 1}$};
    \node (h_curr_2) [state_node] at (4, 0) {$h_{t, 2}$};
    \node [above=0.2cm of h_curr_1, color=blue!60!black] {State $t$};
    % Vector Brace
    \draw [decorate,decoration={brace,amplitude=5pt,mirror,raise=4ex}]
      (4,-0.5) -- (4,2.5) node[midway,xshift=-3em] {$\bh_{t}$};
    % --- TRANSITIONS ---
    % \sfM_{x_t, 11}
    \draw[transition] (h_prev_1) -- (h_curr_1) 
        node[midway, above] {$\sfM_{x_t, 11}$};
    % \sfM_{x_t, 22}
    \draw[transition] (h_prev_2) -- (h_curr_2) 
        node[midway, below] {$\sfM_{x_t, 22}$};
    % \sfM_{x_t, 21} (Cross)
    \draw[transition] (h_prev_2) -- (h_curr_1) 
        node[midway, pos=0.3, weight_label] {$\sfM_{x_t, 12}$};
    % \sfM_{x_t, 12} (Cross)
    \draw[transition] (h_prev_1) -- (h_curr_2) 
        node[midway, pos=0.3, weight_label] {$\sfM_{x_t, 21}$};
    % --- ANNOTATION ---
    \node [right=1.5cm of h_curr_1, align=left, font=\small] (formula) {
        \textbf{Linear Update:}\\
        $h_{t,i} = \sum_{j} \sfM_{x_t, ij} h_{t-1,j}$
    };
    % Input Token Label
    \node [below=1.0cm of h_prev_2, xshift=2cm, font=\bfseries] (input) {Input Token $x_t$};
    \draw[->, dashed, thick, color=gray] (input) -- (2, 1);

    \end{tikzpicture}


==> RationalTransductorArchitecture.tikz <==
    \begin{tikzpicture}[
        scale=0.9, transform shape,
        font=\sffamily,
        % Style for the Transformer Blocks
        tf_block/.style={
            rectangle, 
            draw=blue!80!black, 
            fill=blue!5, 
            thick, 
            minimum width=4cm, 
            minimum height=1.2cm, 
            rounded corners=2pt,
            align=center
        },
        % Style for the WFA Head (Circle)
        wfa_node/.style={
            circle, 
            draw=orange!80!black, 
            fill=orange!10, 
            thick, 
            minimum size=2.0cm, 
            align=center
        },
        % Style for Projections (Trapezoids or Boxes)
        proj_node/.style={
            trapezium, 
            trapezium angle=70, 
            draw=green!60!black, 
            fill=green!5, 
            thick, 
            minimum height=0.8cm, 
            text width=1.2cm, 
            align=center,
            font=\footnotesize
        },
        % Style for Summation
        sum_node/.style={
            circle, 
            draw, 
            fill=white, 
            inner sep=1pt, 
            minimum size=0.5cm
        },
        % Arrow Styles
        main_stream/.style={->, >=Stealth, thick, blue!80!black},
        rational_stream/.style={->, >=Stealth, thick, orange!80!black},
        injection_arrow/.style={->, >=Stealth, thick, gray!70!black}
    ]

    % --- NODES ---

    % Input
    \node (input) at (0, 0) {Input Token $x_t$};
    % Layer 1 Input Sum
    \node[sum_node] (sum0) at (0, 1.5) {+};
    \node[tf_block] (block1) at (0, 3) {Transformer Block 1};
    
    % Layer 2 Input Sum
    \node[sum_node] (sum1) at (0, 4.5) {+};
    \node[tf_block] (block2) at (0, 6) {Transformer Block 2};
    
    % Dots for depth
    \node (dots) at (0, 7.2) {$\vdots$};
    % Layer L Input Sum
    \node[sum_node] (sumL_minus_1) at (0, 8.0) {+};
    \node[tf_block] (blockL) at (0, 9.5) {Transformer Block $L$};
    
    % Output
    \node (output) at (0, 11) {Output $y_t$};
    % WFA Head
    \node[wfa_node] (wfa) at (5, 2.5) {WFA Hidden\\ State $\bh_t$};
    % Projections (Corrected Indices)
    \node[proj_node, rotate=90] (proj0) at (2.5, 1.5) {Proj\\$\sfW^{(0)}$};
    \node[proj_node, rotate=90] (proj1) at (2.5, 4.5) {Proj\\$\sfW^{(1)}$};
    \node[proj_node, rotate=90] (projL_minus_1) at (2.5, 8.0) {Proj\\$\sfW^{(L-1)}$};
    % --- CONNECTIONS ---

    % Main Stream
    \draw[main_stream] (input) -- node[left, font=\scriptsize] {$\bz_t^{(0)}$} (sum0);
    \draw[main_stream] (sum0) -- (block1.south);
    
    \draw[main_stream] (block1.north) -- node[left, font=\scriptsize] {$\bz_t^{(1)}$} (sum1);
    \draw[main_stream] (sum1) -- (block2.south);
    
    \draw[main_stream] (block2.north) -- (dots.south);
    \draw[main_stream] (dots.north) -- (sumL_minus_1);
    \draw[main_stream] (sumL_minus_1) -- (blockL.south);
    
    \draw[main_stream] (blockL.north) -- (output);
    % Rational Stream (Injection)
    \draw[rational_stream] (wfa) |- (proj0.south);
    \draw[rational_stream] (wfa) |- (proj1.south);
    \draw[rational_stream] (wfa) |- (projL_minus_1.south);
    % Connecting Projections to Sums
    \draw[injection_arrow] (proj0.north) -- (sum0);
    \draw[injection_arrow] (proj1.north) -- (sum1);
    \draw[injection_arrow] (projL_minus_1.north) -- (sumL_minus_1);
    % Parallel Scan Line
    \draw[dashed, orange!80!black] (input.east) -- (5, 0) -- (wfa.south);
    \node[text=orange!80!black, font=\scriptsize] at (3.5, 0.2) {Parallel Scan $O(\log T)$};

    % Labels
    \node[text=gray!70!black, font=\scriptsize, align=center] at (4.0, 6) {Deep Rational\\Injection};
    \end{tikzpicture}


==> UniversalTransductors.tikz <==
    \begin{tikzpicture}[
        font=\sffamily,
        head/.style={rectangle, draw=black, thick, minimum width=2.5cm, minimum height=1.5cm, rounded corners, align=center},
        concat/.style={rectangle, draw=black, fill=gray!20, minimum width=0.8cm, minimum height=3.5cm, rounded corners},
        label_node/.style={font=\scriptsize\bfseries, align=center}
    ]

    % Input
    \node (input) at (0, 0) {Input $x_t$};

    % --- HEAD 1: ORTHOGONAL (Top) ---
    \node[head, fill=blue!10] (head1) at (4, 1.8) {};
    \node[label_node, above] at (head1.north) {Head 1: Orthogonal};
    % Visual
    \draw[->, thick, blue] (3.6, 1.95) arc (180:-135:0.45cm);
    \node at (4, 1.8) {$\gamma=1$};
    \node[font=\tiny] at (4, 1.4) {(Counting/Memory)};

    % --- HEAD 2: STOCHASTIC (Bottom) ---
    \node[head, fill=green!10] (head2) at (4, -1.8) {};
    \node[label_node, above] at (head2.north) {Head 2: Stochastic};
    % Visual
    \node[circle, fill=black, inner sep=1pt] (s1) at (3.5, -1.8) {};
    \node[circle, fill=black, inner sep=1pt] (s2) at (4.5, -1.8) {};
    \draw[->] (s1) to[bend left] (s2);
    \draw[->] (s2) to[bend left] (s1);
    \node[font=\tiny] at (4, -2.2) {(Switching/Logic)};

    % --- CONCAT BLOCK ---
    \node[concat] (concat) at (7.5, 0) {};
    \node[rotate=90] at (concat.center) {\textbf{Concat}};

    % --- ROUTING ARROWS ---
    % Split Input
    \draw[->, thick] (input) -- (1.5, 0) |- (head1.west);
    \draw[->, thick] (input) -- (1.5, 0) |- (head2.west);

    % Outputs to Concat (Entering cleanly from the left)
    \draw[->, thick] (head1.east) -- (concat.west |- head1.east);
    \draw[->, thick] (head2.east) -- (concat.west |- head2.east);

    % Final Output
    \node (output) at (9.5, 0) {$\mathbf{h}_t$};
    \draw[->, thick] (concat.east) -- (output);

    % --- ANNOTATION ---
    \node[align=center, font=\small, color=gray!80!black] at (4.5, -3.5) {
        \textbf{Algebraic Interpretation:}\\
        $h_t = h^{(1)}_t \oplus h^{(2)}_t$ (Direct Sum)
    };

    \end{tikzpicture}


==> VirtualTensorization.tikz <==
    \begin{tikzpicture}[
        font=\sffamily\small,
        scale=0.9, transform shape,
        tensor/.style={draw=purple!50!black, fill=purple!5, rectangle, rounded corners, minimum height=1cm, minimum width=1.5cm},
        vec/.style={draw=black, rectangle, fill=white, minimum height=1.5cm, minimum width=0.4cm},
        op/.style={circle, draw=black, inner sep=1pt}
    ]

    % Inputs
    \node (z_t) at (0, 2) {Semantic $z_t$};
    \node (h_t) at (0, 0) {Rational $h_t$};

    % Injection (Sum)
    \node[op] (plus) at (2, 1) {+};
    \draw[->, thick] (z_t) -- (plus);
    \draw[->, thick] (h_t) -| (plus);
    \node[right] at (plus.east) {$\tilde{z}_t$};

    % Projections (Q and K)
    \node[tensor] (WQ) at (4, 2) {$W_Q$};
    \node[tensor] (WK) at (4, 0) {$W_K$};
    
    \draw[->, thick] (plus) -- (2.5, 1) |- (WQ);
    \draw[->, thick] (plus) -- (2.5, 1) |- (WK);

    % Dot Product
    \node[op] (dot) at (6, 1) {$\times$};
    \draw[->, thick] (WQ) -- (dot) node[midway, above] {$Q$};
    \draw[->, thick] (WK) -- (dot) node[midway, below] {$K^T$};

    % Result / Callout
    \node (score) at (8, 1) {Attention Score};
    \draw[->, thick] (dot) -- (score);

    % The "Virtual Tensor" Annotation
    \node[draw=red, dashed, inner sep=5pt, rounded corners, fill=red!5] (expansion) at (6, -2.5) {
        \textbf{Implicit Term:}
        $h_t^\top \underbrace{(W_{\text{proj}}^\top W_Q^\top W_K W_{\text{proj}})}_{\text{Interaction Matrix } M} h_{t'}$
    };
    
    \draw[->, dashed, color=red] (dot) -- (expansion);
    \draw[decorate, decoration={brace, mirror, amplitude=5pt}, thick] (-0.8, 0.5) -- (-0.8, -0.5) node[midway, left, align=center] {Linear\\State};
    \draw[decorate, decoration={brace, mirror, amplitude=5pt}, thick] (9.5, -1.8) -- (9.5, -3.2) node[midway, right, align=center] {Quadratic\\Interaction\\(Tensor Product)};

    \end{tikzpicture}


==> WidevsDeep.tikz <==
    \begin{tikzpicture}[
        font=\sffamily\footnotesize,
        block/.style={draw=blue!50!black, fill=blue!5, rounded corners, minimum width=2.5cm, minimum height=0.8cm, align=center},
        wfa/.style={draw=orange!60!black, fill=orange!10, circle, minimum size=0.8cm, inner sep=1pt, align=center},
        arrow/.style={->, >=Stealth, thick, color=gray!80!black},
        inj/.style={->, >=Stealth, thick, color=green!60!black}
    ]

    % --- PANEL A: RATIONAL TRANSDUCTOR (WIDE) ---
    \node (label_a) at (0, 4.9) {\textbf{(a) Rational Transductor (Wide)}};
    
    \node (in_a) at (0, 0) {Input $x$};
    % The WFA "Sidecar"
    \node[wfa] (wfa_a) at (2.35, 2.45) {WFA\\$h_t$};
    \draw[arrow, dashed, color=orange!80!black] (in_a) -| (wfa_a) node[pos=.6, left, font=\tiny] {Parallel Scan};

    % Transformer Stack
    \node[block] (tf1_a) at (0, 1.2) {TF Block 1};
    \node[block] (tf2_a) at (0, 2.5) {TF Block 2};
    \node[block] (tf3_a) at (0, 3.8) {TF Block 3};

    % Flow
    \draw[arrow] (in_a) -- (tf1_a);
    \draw[arrow] (tf1_a) -- (tf2_a);
    \draw[arrow] (tf2_a) -- (tf3_a);

    % Injections
    \draw[inj] (wfa_a) |- (tf1_a);
    \draw[inj] (wfa_a) -- (tf2_a);
    \draw[inj] (wfa_a) |- (tf3_a);

    % --- PANEL B: NON-LINEAR STACK (DEEP) ---
    \node (label_b) at (5.5, 4.9) {\textbf{(b) Non-Linear Stack (Deep)}};
    
    \node (in_b) at (5.5, 0) {Input $x$};
    
    % Layer 1
    \node[block] (tf1_b) at (5.5, 1.0) {TF Block 1};
    % Recurrence 2 (Interleaved)
    \node[wfa] (wfa2_b) at (5.5, 2.0) {WFA\\$h^{(2)}$};
    % Layer 2
    \node[block] (tf2_b) at (5.5, 3.0) {TF Block 2};
    % Recurrence 3
    \node[wfa] (wfa3_b) at (5.5, 4.2) {WFA\\$h^{(3)}$};

    % Flow (Sequential)
    \draw[arrow] (in_b) -- (tf1_b);
    \draw[arrow] (tf1_b) -- (wfa2_b);
    \draw[arrow] (wfa2_b) -- (tf2_b);
    \draw[arrow] (tf2_b) -- (wfa3_b);

    % Annotations
    \node[align=center, color=green!60!black, font=\tiny] at (1.75, 1.5) {Input-Driven\\State};
    \node[align=center, color=red!60!black, font=\tiny] at (6.8, 2.0) {State depends\\on Layer 1};

    \end{tikzpicture}
    
